Foundational Models in Medical Imaging: A Comprehensive Survey and Future Vision

Foundation models, large-scale, pre-trained deep-learning models adapted to a wide range of downstream tasks have gained significant interest lately in various deep-learning problems undergoing a paradigm shift with the rise of these models. Trained on large-scale dataset to bridge the gap between different modalities, foundation models facilitate contextual reasoning, generalization, and prompt capabilities at test time. The predictions of these models can be adjusted for new tasks by augmenting the model input with task-specific hints called prompts without requiring extensive labeled data and retraining. Capitalizing on the advances in computer vision, medical imaging has also marked a growing interest in these models. To assist researchers in navigating this direction, this survey intends to provide a comprehensive overview of foundation models in the domain of medical imaging. Specifically, we initiate our exploration by providing an exposition of the fundamental concepts forming the basis of foundation models. Subsequently, we offer a methodical taxonomy of foundation models within the medical domain, proposing a classification system primarily structured around training strategies, while also incorporating additional facets such as application domains, imaging modalities, specific organs of interest, and the algorithms integral to these models. Furthermore, we emphasize the practical use case of some selected approaches and then discuss the opportunities, applications, and future directions of these large-scale pre-trained models, for analyzing medical images. In the same vein, we address the prevailing challenges and research pathways associated with foundational models in medical imaging. These encompass the areas of interpretability, data management, computational requirements, and the nuanced issue of contextual comprehension.

==> taxonomy-references.tex <==
% VPM - Generalist
    1. \cite{shi2023generalist}, % SAM-B-ZSS
    2. \cite{moor2023foundation}, % FM for GMAI
    3. \cite{zhang2023biomedgpt}, % BiomedGPT
    4. \cite{tu2023generalist}, % Med-PalM M
    5. \cite{wu2023generalist}, % RadFM
    6. \cite{zhou2023foundation}, % RETFound
% TPM - Hybrid
    7. \cite{chen2023medblip}, % MedBLIP
    8. \cite{bioengineering10030380}, % VLM for VQA in MI
% TPM - Contrastive
    9. \cite{tiu2022expert}, % CheXzero
    10. \cite{wang2022medclip}, % MedCLIP
    11. \cite{bannur2023learning}, % BioViL-T
    12. \cite{liu2023clip}, % CLIPDM-OTS
    13. \cite{zhang2023large}, % BiomedCLIP
    14, \cite{chen2023towards}, % PTUnifier
    15. \cite{lu2023visual}, % MI-Zero
    16. \cite{chen2023knowledge}, % KoBo
    17. \cite{huang2023visual}, % WebPLIP
    18. \cite{Xu2023ELIXRTA}, % ELIXR
    19. \cite{huang2023enhancing}, % MaCo
    20. \cite{zhang2023text}, % citep
% TPM - Generative
    21. \cite{yan2022clinical}, % Clinical-BERT
    22. \cite{singhal2023towards}, % Med-PaLM 2
    23. \cite{moor2023med}, % Med-Flamingo
% VPM - Adaptations
    24. \cite{ma2023segment}, % MedSAM
    25. \cite{deng2023samu}, % SAM-U
    26. \cite{cheng2023sammed2d}, % SAM-Med2D
    27. \cite{nguyen2023lvm}, % LVM-Med
    28. \cite{hu2023efficiently}, % AutoSAM
    29. \cite{wu2023medical}, % MSA
    30. \cite{zhang2023customized}, % SAMed
    31. \cite{vorontsov2023virchow}, % Virchow
% TPM - Conversational
    32. \cite{wu2023pmcllama}, % PMC-LLaMA
    33. \cite{wang2023clinicalgpt}, % ClinicalGPT
    34. \cite{li2023llava}, % LLaVA-Med
    35. \cite{thawkar2023xraygpt}, % XrayGPT
    36. \cite{liu2023radiologyllama2}, % Radiology-Llama2
    37. \cite{wang2023chatcad}, % ChatCAD
    38. \cite{Liu2023DeIDGPTZM}, % DeID-GPT
    39. \cite{yunxiang2023chatdoctor}, % ChatDoctor
    40. \cite{shu2023medalpaca} % Visual Med-Alpaca
